Neutrino Absorption: In the magnetic field of GRB In the Fireball Model

TeV or Super TeV neutrinos are expected to originate at the Gamma ray burster (GRB) events in the universe. These neutrinos are expected to be produced from the photo-meson interaction of the protons in the GRB environment. In the usual picture, the protons in the GRB fireball undergo Fermi acceleration in the ambient magnetic field of the GRB to very high energy. These protons then interact with the MeV, KeV or meV photons and produce Delta particles, those subsequently decay to produce very high energy neutrinos. In this note we focus on the 100 TeV neutrinos produced in a GRB in the fireball model. We try to estimate the production point of these multi TeV neutrinos from the center. The strength of the Magnetic field there. Lastly but importantly modification in the spectrum because of neutrino absorption in the ambient magnetic field. The strength of the ambient magnetic field may change the neutrino spectrum.

==> rndecay.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1200,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,169){\makebox(0,0)[r]{ 1}}
\put(1119.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,301){\makebox(0,0)[r]{ 1.2}}
\put(1119.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,432){\makebox(0,0)[r]{ 1.4}}
\put(1119.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,564){\makebox(0,0)[r]{ 1.6}}
\put(1119.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,695){\makebox(0,0)[r]{ 1.8}}
\put(1119.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,827.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,827){\makebox(0,0)[r]{ 2}}
\put(1119.0,827.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(296.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(296,82){\makebox(0,0){ 1e+09}}
\put(296.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(545.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(545,82){\makebox(0,0){ 3e+09}}
\put(545.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(795.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(795,82){\makebox(0,0){ 5e+09}}
\put(795.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1045.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1045,82){\makebox(0,0){ 7e+09}}
\put(1045.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{230.782pt}{0.400pt}}
\put(1139.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{230.782pt}{0.400pt}}
\put(40,491){\makebox(0,0){${\bf{A_p}}$}}
\put(660,21){\makebox(0,0){$\bf{E_{\nu}}$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181,849){\usebox{\plotpoint}}
\multiput(181.58,815.38)(0.491,-10.399){17}{\rule{0.118pt}{8.100pt}}
\multiput(180.17,832.19)(10.000,-183.188){2}{\rule{0.400pt}{4.050pt}}
\multiput(191.58,633.31)(0.491,-4.769){17}{\rule{0.118pt}{3.780pt}}
\multiput(190.17,641.15)(10.000,-84.154){2}{\rule{0.400pt}{1.890pt}}
\multiput(201.58,548.13)(0.492,-2.618){19}{\rule{0.118pt}{2.136pt}}
\multiput(200.17,552.57)(11.000,-51.566){2}{\rule{0.400pt}{1.068pt}}
\multiput(212.58,493.94)(0.491,-2.059){17}{\rule{0.118pt}{1.700pt}}
\multiput(211.17,497.47)(10.000,-36.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(222.58,455.44)(0.491,-1.590){17}{\rule{0.118pt}{1.340pt}}
\multiput(221.17,458.22)(10.000,-28.219){2}{\rule{0.400pt}{0.670pt}}
\multiput(232.58,425.60)(0.491,-1.225){17}{\rule{0.118pt}{1.060pt}}
\multiput(231.17,427.80)(10.000,-21.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(242.58,402.26)(0.491,-1.017){17}{\rule{0.118pt}{0.900pt}}
\multiput(241.17,404.13)(10.000,-18.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(252.58,383.17)(0.492,-0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(251.17,384.58)(11.000,-14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(263.58,367.09)(0.491,-0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(262.17,368.55)(10.000,-13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(273.58,352.43)(0.491,-0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(272.17,353.71)(10.000,-11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(283.58,339.76)(0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(282.17,340.88)(10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(293.00,329.92)(0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(293.00,330.17)(8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(303.00,319.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(303.00,320.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(313.00,310.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(313.00,311.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(324.00,302.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(324.00,303.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(334.00,294.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(334.00,295.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(344.00,287.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(344.00,288.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(354.00,280.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(354.00,281.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(364.00,274.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(364.00,275.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(375.00,269.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(375.00,270.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(385.00,263.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(385.00,264.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(395.00,258.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(395.00,259.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(405.00,254.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(405.00,255.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(415.00,249.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(415.00,250.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(426.00,245.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(426.00,246.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(436.00,241.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(436.00,242.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(446.00,237.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(446.00,238.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(456.00,233.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(456.00,234.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(466.00,230.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(466.00,231.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(477.00,227.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(477.00,228.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(487.00,223.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(487.00,224.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(497.00,220.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(497.00,221.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(507,217.17){\rule{2.100pt}{0.400pt}}
\multiput(507.00,218.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(517.00,215.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(517.00,216.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(528.00,212.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(528.00,213.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(538,209.17){\rule{2.100pt}{0.400pt}}
\multiput(538.00,210.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(548.00,207.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(548.00,208.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(558,204.17){\rule{2.100pt}{0.400pt}}
\multiput(558.00,205.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(568,202.17){\rule{2.100pt}{0.400pt}}
\multiput(568.00,203.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(578.00,200.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(578.00,201.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(589,197.17){\rule{2.100pt}{0.400pt}}
\multiput(589.00,198.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(599,195.17){\rule{2.100pt}{0.400pt}}
\multiput(599.00,196.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(609,193.17){\rule{2.100pt}{0.400pt}}
\multiput(609.00,194.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(619,191.17){\rule{2.100pt}{0.400pt}}
\multiput(619.00,192.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(629,189.17){\rule{2.300pt}{0.400pt}}
\multiput(629.00,190.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(640,187.17){\rule{2.100pt}{0.400pt}}
\multiput(640.00,188.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(650,185.17){\rule{2.100pt}{0.400pt}}
\multiput(650.00,186.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(660,183.67){\rule{2.409pt}{0.400pt}}
\multiput(660.00,184.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(670,182.17){\rule{2.100pt}{0.400pt}}
\multiput(670.00,183.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(680,180.17){\rule{2.300pt}{0.400pt}}
\multiput(680.00,181.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(691,178.67){\rule{2.409pt}{0.400pt}}
\multiput(691.00,179.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(701,177.17){\rule{2.100pt}{0.400pt}}
\multiput(701.00,178.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(711,175.17){\rule{2.100pt}{0.400pt}}
\multiput(711.00,176.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(721,173.67){\rule{2.409pt}{0.400pt}}
\multiput(721.00,174.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(731,172.17){\rule{2.300pt}{0.400pt}}
\multiput(731.00,173.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(742,170.67){\rule{2.409pt}{0.400pt}}
\multiput(742.00,171.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(752,169.17){\rule{2.100pt}{0.400pt}}
\multiput(752.00,170.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(762,167.67){\rule{2.409pt}{0.400pt}}
\multiput(762.00,168.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(772,166.67){\rule{2.409pt}{0.400pt}}
\multiput(772.00,167.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(782,165.17){\rule{2.100pt}{0.400pt}}
\multiput(782.00,166.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(792,163.67){\rule{2.650pt}{0.400pt}}
\multiput(792.00,164.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(803,162.67){\rule{2.409pt}{0.400pt}}
\multiput(803.00,163.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(813,161.17){\rule{2.100pt}{0.400pt}}
\multiput(813.00,162.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(823,159.67){\rule{2.409pt}{0.400pt}}
\multiput(823.00,160.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(833,158.67){\rule{2.409pt}{0.400pt}}
\multiput(833.00,159.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(843,157.67){\rule{2.650pt}{0.400pt}}
\multiput(843.00,158.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(854,156.67){\rule{2.409pt}{0.400pt}}
\multiput(854.00,157.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(864,155.17){\rule{2.100pt}{0.400pt}}
\multiput(864.00,156.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(874,153.67){\rule{2.409pt}{0.400pt}}
\multiput(874.00,154.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(884,152.67){\rule{2.409pt}{0.400pt}}
\multiput(884.00,153.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(894,151.67){\rule{2.650pt}{0.400pt}}
\multiput(894.00,152.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(905,150.67){\rule{2.409pt}{0.400pt}}
\multiput(905.00,151.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(915,149.67){\rule{2.409pt}{0.400pt}}
\multiput(915.00,150.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(925,148.67){\rule{2.409pt}{0.400pt}}
\multiput(925.00,149.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(935,147.67){\rule{2.409pt}{0.400pt}}
\multiput(935.00,148.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(945,146.67){\rule{2.650pt}{0.400pt}}
\multiput(945.00,147.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(956,145.67){\rule{2.409pt}{0.400pt}}
\multiput(956.00,146.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(966,144.67){\rule{2.409pt}{0.400pt}}
\multiput(966.00,145.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(976,143.67){\rule{2.409pt}{0.400pt}}
\multiput(976.00,144.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(986,142.67){\rule{2.409pt}{0.400pt}}
\multiput(986.00,143.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(996,141.67){\rule{2.650pt}{0.400pt}}
\multiput(996.00,142.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1007,140.67){\rule{2.409pt}{0.400pt}}
\multiput(1007.00,141.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1017,139.67){\rule{2.409pt}{0.400pt}}
\multiput(1017.00,140.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1027,138.67){\rule{2.409pt}{0.400pt}}
\multiput(1027.00,139.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1047,137.67){\rule{2.409pt}{0.400pt}}
\multiput(1047.00,138.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1057,136.67){\rule{2.650pt}{0.400pt}}
\multiput(1057.00,137.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1068,135.67){\rule{2.409pt}{0.400pt}}
\multiput(1068.00,136.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1078,134.67){\rule{2.409pt}{0.400pt}}
\multiput(1078.00,135.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1088,133.67){\rule{2.409pt}{0.400pt}}
\multiput(1088.00,134.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1037.0,139.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1108,132.67){\rule{2.650pt}{0.400pt}}
\multiput(1108.00,133.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1119,131.67){\rule{2.409pt}{0.400pt}}
\multiput(1119.00,132.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1129,130.67){\rule{2.409pt}{0.400pt}}
\multiput(1129.00,131.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1098.0,134.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1139,131){\usebox{\plotpoint}}
\end{picture}

